Self-attention for raw optical Satellite Time Series Classification

The amount of available Earth observation data has increased dramatically in the recent years. Efficiently making use of the entire body information is a current challenge in remote sensing and demands for light-weight problem-agnostic models that do not require region- or problem-specific expert knowledge. End-to-end trained deep learning models can make use of raw sensory data by learning feature extraction and classification in one step solely from data. Still, many methods proposed in remote sensing research require implicit feature extraction through data preprocessing or explicit design of features. In this work, we compare recent deep learning models on crop type classification on raw and preprocessed Sentinel 2 data. We concentrate on the common neural network architectures for time series, i.e., 1D-convolutions, recurrence, a shallow random forest baseline, and focus on the novel self-attention architecture. Our central findings are that data preprocessing still increased the overall classification performance for all models while the choice of model was less crucial. Self-attention and recurrent neural networks, by their architecture, outperformed convolutional neural networks on raw satellite time series. We explore this by a feature importance analysis based on gradient back-propagation that exploits the differentiable nature of deep learning models. Further, we qualitatively show how self-attention scores focus selectively on few classification-relevant observations.

==> images/areaofinterest.tikz <==
\tikzsetnextfilename{areaofinterest}
\begin{tikzpicture}[node distance=.5em]

\newcommand{\submap}[2]{
	\tikzset{external/export next=false}
	\begin{tikzpicture}
	\node[map, label={[font=\tiny\sffamily,anchor=north east,shift={(holl.south east)}]train-test split}](holl){#1};
	\node[xshift=-.5cm, yshift=-.5cm, map, label={[font=\tiny\sffamily,anchor=south west,shift={(hollp.north west)}]parcels}](hollp) at (holl){#2};	
	\end{tikzpicture}
}

\node[](map){\includegraphics[width=7cm]{images/aoimap/overview}};
\node[left=of map, yshift=2.5cm, rounded corners, label={[font=\sffamily,anchor=south east,shift={(hollmap.north east)}]Hollfeld}, draw=tumblue, fill=tumblue!10](hollmap){\submap{\includegraphics[height=1.5cm]{images/aoimap/hollfeld_traintest}}{\includegraphics[height=1.5cm]{images/aoimap/hollfeld_parcels}}};
	%\node[fit=(holl)(hollp),draw=tumblue, rounded corners]{};
	
	\node[left=of map, yshift=-.5cm, rounded corners, , label={[font=\sffamily,anchor=south east,shift={(krummap.north east)}]Krumbach}, draw=tumred, fill=tumred!10](krummap){\submap{\includegraphics[height=1.5cm]{images/aoimap/krumbach_traintest}}{\includegraphics[height=1.5cm]{images/aoimap/krumbach_parcels}}};
	
	\node[left=of map, yshift=-3.5cm, rounded corners, label={[font=\sffamily,anchor=south east,shift={(nowamap.north east)}]Bavarian Forest}, draw=tumorange, fill=tumorange!10](nowamap){\submap{\includegraphics[height=1.5cm]{images/aoimap/nowa_traintest}}{\includegraphics[height=1.5cm]{images/aoimap/nowa_parcels}}};
	
	\node [below=.2em of map, shading = axis,rectangle, left color=white, right color=black,shading angle=90, anchor=north, minimum width=7cm, minimum height=4mm, draw=black](cbar){};
	\node[yshift=-1em, font=\small, anchor=west, inner sep=0] at (cbar.south west){650m};
	\node[yshift=-1em, font=\small, inner sep=0] at (cbar.south){450m};
	\node[yshift=-1em, font=\small, anchor=east, inner sep=0] at (cbar.south east){250m};
	
\end{tikzpicture}

==> images/attention_graph.tikz <==
\tikzsetnextfilename{attentiongraph}
\begin{tikzpicture}[yscale=3]

\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](d) at (1,.35){};
\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](e) at (2,.05){};
\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](f) at (3,.42){};
\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](g) at (4,.25){};
\draw (d) -- (e) -- (f) -- (g);


\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (1,.3){};
\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (2,.1){};
\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](c) at (3,.3){};
\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](d) at (4,.4){};


\draw (a) -- (b) -- (c) -- (d);

\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outba) at (1.05,-.48) {};
\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outbb) at (2.05,-.48) {};
\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outbc) at (3.05,-.48) {};
\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outbd) at (4.05,-.48) {};
	
\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outa) at (1,-.5) {};
\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outb) at (2,-.5) {};
\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outc) at (3,-.5) {};
\node[draw=white, circle, fill=attentionoutcolor, text=white, fill opacity=1, text opacity=1, font=\small, inner sep=.2em](outd) at (4,-.5) {};

\node[text=valuecolor, xshift=-2em, yshift=-1em] at (a){$\M{V}:$};
\node[text=attentionoutcolor, xshift=-2em] at (outa){$\M{H}:$};
\node[text=attentioncolor, xshift=-2em, yshift=3.5em] at (outa){$\M{A}:$};

\draw[-stealth, draw=tumred, opacity=.4, line width=.4] (a) -- (outa);
\draw[-stealth, draw=tumred, opacity=.8, line width=.8] (b) -- (outa);
\draw[-stealth, draw=tumred, opacity=.2, line width=.2] (c) -- (outa);
\draw[-stealth, draw=tumred, opacity=.6, line width=.6] (d) -- (outa);

\draw[-stealth, draw=tumred, opacity=.4, line width=.4] (a) -- (outb);
\draw[-stealth, draw=tumred, opacity=.8, line width=.8] (b) -- (outb);
\draw[-stealth, draw=tumred, opacity=.2, line width=.2] (c) -- (outb);
\draw[-stealth, draw=tumred, opacity=.6, line width=.6] (d) -- (outb);

\draw[-stealth, draw=tumred, opacity=.4, line width=.4] (a) -- (outc);
\draw[-stealth, draw=tumred, opacity=.8, line width=.8] (b) -- (outc);
\draw[-stealth, draw=tumred, opacity=.2, line width=.2] (c) -- (outc);
\draw[-stealth, draw=tumred, opacity=.6, line width=.6] (d) -- (outc);

\draw[-stealth, draw=tumred, opacity=.4, line width=.4] (a) -- (outd);
\draw[-stealth, draw=tumred, opacity=.8, line width=.8] (b) -- (outd);
\draw[-stealth, draw=tumred, opacity=.2, line width=.2] (c) -- (outd);
\draw[-stealth, draw=tumred, opacity=.6, line width=.6] (d) -- (outd);

\end{tikzpicture}

==> images/attentionmatrices.tikz <==

\newcommand{\attnquery}{%
	
		\begin{tikzpicture}[scale=0.4]
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 0){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 1){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 2){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 3){};
		
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 0){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 1){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 2){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 3){};
		
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (2, 0){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (2, 1){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (2, 2){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (2, 3){};
		
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (3, 0){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (3, 1){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (3, 2){};
		\node[draw=querycolor, circle, fill=querycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (3, 3){};
		\end{tikzpicture}
	
}


\newcommand{\attention}{%
	
		\begin{tikzpicture}[scale=0.4]
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](a) at (1,0){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.8, text opacity=1, font=\small, inner sep=.2em](b) at (2,0){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](c) at (3,0){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.6, text opacity=1, font=\small, inner sep=.2em](d) at (4,0){};
		
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](a) at (1,1){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.8, text opacity=1, font=\small, inner sep=.2em](b) at (2,1){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](c) at (3,1){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.6, text opacity=1, font=\small, inner sep=.2em](d) at (4,1){};
		
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](a) at (1,2){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.8, text opacity=1, font=\small, inner sep=.2em](b) at (2,2){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](c) at (3,2){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.6, text opacity=1, font=\small, inner sep=.2em](d) at (4,2){};
		
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](a) at (1,3){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.8, text opacity=1, font=\small, inner sep=.2em](b) at (2,3){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](c) at (3,3){};
		\node[draw=attentioncolor, circle, fill=attentioncolor, fill opacity=.6, text opacity=1, font=\small, inner sep=.2em](d) at (4,3){};
		\end{tikzpicture}
	
}

\newcommand{\attnv}{%
		\begin{tikzpicture}[scale=0.4]
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 1){};
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (0, 2){};
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](c) at (0, 3){};
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](d) at (0, 4){};
		
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (1, 1){};
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 2){};
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](c) at (1, 3){};
		\node[draw=valuecolor, circle, fill=valuecolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](d) at (1, 4){};
		\end{tikzpicture}
}

\newcommand{\attnout}{%

		\begin{tikzpicture}[scale=0.4]
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (0,0){};
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (0,1){};
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (0,2){};
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (0,3){};
		
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (1,0){};
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (1,1){};
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (1,2){};
		\node[draw=tumblack, circle, fill=attentionoutcolor, text=white, text opacity=1, font=\small, inner sep=.2em](d) at (1,3){};
		\end{tikzpicture}
}

\newcommand{\attnkey}{

		\begin{tikzpicture}[scale=0.4]
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 0){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 0){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](c) at (2, 0){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](d) at (3, 0){};
		
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 1){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 1){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](c) at (2, 1){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](d) at (3, 1){};
		
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 2){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 2){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](c) at (2, 2){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](d) at (3, 2){};
		
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.2, text opacity=1, font=\small, inner sep=.2em](a) at (0, 3){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.1, text opacity=1, font=\small, inner sep=.2em](b) at (1, 3){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.3, text opacity=1, font=\small, inner sep=.2em](c) at (2, 3){};
		\node[draw=keycolor, circle, fill=keycolor, fill opacity=.4, text opacity=1, font=\small, inner sep=.2em](d) at (3, 3){};
		\end{tikzpicture}
	
}

\tikzsetnextfilename{attentionmatrix}
\begin{tikzpicture}[node distance=.2em]

\node[label={below:${\M{A}\T}$}, draw=attentioncolor, rounded corners](alpha){\attention};
\node[right=of alpha, label={right:$\M{H}$}](out){\attnout};
\node[above=of out, label={above:$\M{V}$}, draw=valuecolor, rounded corners](v){\attnv};

\node[above=of alpha, label={above:$\M{K}$}, draw=keycolor, rounded corners](k){\attnkey};
\node[left=of alpha, label={below:$\M{Q}\T$}, draw=querycolor, rounded corners](q){\attnquery};

%\visible<5>{
\node[fill=white, xshift=3.5em, text=black, fill opacity=0.75, text opacity=1, rounded corners, inner sep=0, font=\footnotesize] at (v){$\Mweight_V\T\M{X}$};
\node[fill=white, text=black, fill opacity=0.75,inner sep=0, text opacity=1, rounded corners, font=\footnotesize] at (k){$\Mweight_K\T\M{X}$};
\node[fill=white, text=black, fill opacity=0.75,inner sep=0, text opacity=1, rounded corners, font=\footnotesize] at (q){$\Mweight_Q\T\M{X}$};

\end{tikzpicture}

==> images/backprop.tikz <==

\tikzstyle{annot} = [inner sep=0, tumblue, font=\tiny, fill=white, fill opacity=.5, text opacity=1, rounded corners]
\tikzstyle{anno} = [-stealth, tumblue, thin]

\tikzstyle{annotg} = [inner sep=0, tumorange, font=\tiny, fill=white, fill opacity=.5, text opacity=1, rounded corners]
\tikzstyle{annog} = [-stealth, tumorange, thin]


\newcommand{\backpropexamplecorn}{
	
	\tikzsetnextfilename{rnn_gradients_71460046}
	\begin{tikzpicture}
	
	\def\meta{71460046}
	
	\tikzstyle{mymark}=[thin,mark=*,mark size=.5pt]
	
	\begin{groupplot}[
	group style = {
		group size = 1 by 5,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=0pt,
	},
	width=.5\textwidth,
	%		hide axis,
	enlarge x limits=0.0005,
	enlarge y limits=0.05,
	height=3cm,
	xlabel=observation time $t$,
	legend style={at={(1,1.8)},thick, line width=2pt, draw opacity=1, font=\tiny\sffamily},
	legend image post style={line width =1pt},
	legend columns=4,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
  y label style={%
    at={(-0.15,0.5)}, 
    rotate=-90,
    anchor=center,
  },
% 	y label style={at={(-0.1,0.5)}},
	ylabel=$\frac{\partial y^\ast}{\partial \M{X}}$,
	title style={
		at={(0,-.2)},
		font=\sffamily\scriptsize,
		anchor=south west,
		fill=white,
		fill opacity=0.3,
		text opacity=1,
		rounded corners,
	},    
	%ymin=-.2, ymax=.2,
	%no marks,
	]
	\nextgroupplot[draw opacity=.8, smooth=0.01, ylabel=reflectance $\M{X}$, y label style={rotate=90, anchor=center}, title={Sentinel 2 Time Series}, ymin=-.15,
	]
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	
	\legend{B02 (blue),B03 (green),B04 (red),B05,B06,B07,B08,B8A,B11,B12}
	
	\node[annot](c1) at (axis cs:25,.95){clouds}; %  ($t\in\{29,30,31\}$)
	\draw[anno] (c1) -- (axis cs:38,.35);
	\draw[anno] (c1) -- (axis cs:39,1);
	\draw[anno] (c1) -- (axis cs:37,.55);
	\draw[anno] (c1) -- (axis cs:42,.5);
	
	\node[annotg](c1) at (axis cs:50,.95){ground};
	\draw[annog] (c1) -- (axis cs:41,.2);
	
	%\node[anchor=west](annotclouds) at (axis cs:-3,1){clouds};
	%\draw[-stealth](annotclouds) -- (axis cs:3,.75);
	%
	%\node[anchor=west](annotnoclouds) at (axis cs:30,1){no clouds};
	%\draw[-stealth](annotnoclouds) -- (axis cs:33,.35);
	\nextgroupplot[draw opacity=.8, smooth=0.01, title=Transformer]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};
	
	\node[annot](c1) at (axis cs:30,.4){no influence}; %  ($t\in\{29,30,31\}$)
%	\draw[anno] (c1) -- (axis cs:38,0);
	\draw[anno] (c1) -- (axis cs:38,0);
%	\draw[anno] (c1) -- (axis cs:37,0);
	\draw[anno] (c1) -- (axis cs:42,0);
	
	\node[annotg](c1) at (axis cs:50,.4){influence};
	\draw[annog] (c1) -- (axis cs:41,.4);
	
	\nextgroupplot[draw opacity=.8, smooth=0.01, title=RNN (LSTM)]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};
	
	\node[annot](c1) at (axis cs:30,.1){no influence}; %  ($t\in\{29,30,31\}$)
	%	\draw[anno] (c1) -- (axis cs:38,0);
	\draw[anno] (c1) -- (axis cs:38,0);
	\draw[anno] (c1) -- (axis cs:42,0);
	%	\draw[anno] (c1) -- (axis cs:37,0);
	
	\node[annotg](c1) at (axis cs:50,.1){influence};
	\draw[annog] (c1) -- (axis cs:41,.05);
	
	\nextgroupplot[draw opacity=.8, smooth=0.01,title=MS-ResNet]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};
	
	\node[annot](c1) at (axis cs:28,1){no influence}; %  ($t\in\{29,30,31\}$)
	%	\draw[anno] (c1) -- (axis cs:38,0);
	\draw[anno] (c1) -- (axis cs:38,0);
	
	\node[annot](c1) at (axis cs:40,1.1){some influence}; %  ($t\in\{29,30,31\}$)
	\draw[anno] (c1) to[bend left, looseness=.8] (axis cs:42,0);
	%	\draw[anno] (c1) -- (axis cs:37,0);
	
	\node[annotg](c1) at (axis cs:60,1){influence};
	\draw[annog] (c1) -- (axis cs:41,.3);
	
	\nextgroupplot[draw opacity=.8, smooth=0.01,title=TempCNN, ymin=-1.5, ymax=1.5]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};
	
	\node[annot](c1) at (axis cs:28,1.3){still influence}; %  ($t\in\{29,30,31\}$)
	%	\draw[anno] (c1) -- (axis cs:38,0);
	\draw[anno] (c1) -- (axis cs:38,0);
	\draw[anno] (c1) -- (axis cs:42,0);
	%	\draw[anno] (c1) -- (axis cs:37,0);
	
	\node[annotg](c1) at (axis cs:40,1.3){influence};
	\draw[annog] (c1) -- (axis cs:41,.3);
	
	\end{groupplot}
	\end{tikzpicture}
	
}

\newcommand{\backpropexamplesummerbarley}{
	
	\tikzsetnextfilename{rnn_gradients_71459842}
	\begin{tikzpicture}
	
	\def\meta{71459842}
	
	\tikzstyle{mymark}=[thin,mark=*,mark size=.5pt]
	
	\begin{groupplot}[
	group style = {
		group size = 1 by 5,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=0pt,
	},
	width=.5\textwidth,
	%		hide axis,
	enlarge x limits=0.0005,
	enlarge y limits=0.05,
	height=3cm,
	xlabel=observation time $t$,
	legend style={at={(1,1.8)},thick, line width=2pt, draw opacity=1, font=\tiny\sffamily},
	legend image post style={line width =1pt},
	legend columns=4,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	y label style={%
    at={(-0.15,0.5)}, 
    rotate=-90,
    anchor=center,
  },
%   ylabel near ticks,
	ylabel=$\frac{\partial y^\ast}{\partial \M{X}}$,
% 	yticklabel style = {rotate=180,anchor=east},
	title style={
		at={(0,-.2)},
		font=\sffamily\scriptsize,
		anchor=south west,
		fill=white,
		fill opacity=0.3,
		text opacity=1,
		rounded corners,
	},
	]
	\nextgroupplot[draw opacity=.8, smooth=0.01, ylabel=reflectance $\M{X}$, y label style={rotate=90, anchor=center}, title={Sentinel 2 Time Series}, ymin=-.15,ymax=1.1
	]
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/rnn/\meta/x.csv};
	
	\legend{B02 (blue),B03 (green),B04 (red),B05,B06,B07,B08,B8A,B11,B12}
	
	\node[annot](c1) at (axis cs:15,.95){clouds}; %  ($t\in\{29,30,31\}$)
	\draw[anno] (c1) -- (axis cs:30,.5);
	\draw[anno] (c1) -- (axis cs:29,1);
	\draw[anno] (c1) -- (axis cs:31,.8);
	\draw[anno] (c1) -- (axis cs:33,.55);
	
	\node[annotg](c1) at (axis cs:45,.95){ground};
	\draw[annog] (c1) -- (axis cs:32,.3);
	\draw[annog] (c1) -- (axis cs:36,.38);
	
	
	%\node[anchor=west](annotclouds) at (axis cs:-3,1){clouds};
	%\draw[-stealth](annotclouds) -- (axis cs:3,.75);
	%
	%\node[anchor=west](annotnoclouds) at (axis cs:30,1){no clouds};
	%\draw[-stealth](annotnoclouds) -- (axis cs:33,.35);
	\nextgroupplot[draw opacity=.8, smooth=0.01, title=Transformer]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};
	
	
	\node[annot](c1) at (axis cs:15,4){no influence}; %  ($t\in\{29,30,31\}$)
	\draw[anno] (c1) -- (axis cs:30,0);
%	\draw[anno] (c1) -- (axis cs:29,0);
%	\draw[anno] (c1) -- (axis cs:31,0);
	\draw[anno] (c1) -- (axis cs:33,0);
	
	\node[annotg](c1) at (axis cs:45,4){influence};
	\draw[annog] (c1) -- (axis cs:32,4);
	\draw[annog] (c1) -- (axis cs:36,2.5);
%	
	\nextgroupplot[draw opacity=.8, smooth=0.01, title=RNN (LSTM)]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};
	


	\node[annot](c1) at (axis cs:15,28){no influence}; %  ($t\in\{29,30,31\}$)
	\draw[anno] (c1) -- (axis cs:30,0);
	%	\draw[anno] (c1) -- (axis cs:29,0);
	%	\draw[anno] (c1) -- (axis cs:31,0);
	\draw[anno] (c1) -- (axis cs:33,0);
	
	\node[annotg](c1) at (axis cs:45,28){influence};
	\draw[annog] (c1) -- (axis cs:32,28);
	\draw[annog] (c1) -- (axis cs:36,10);
	%	
	
	\nextgroupplot[draw opacity=.8, smooth=0.01,title=MS-ResNet]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};
	
	\node[annot](c1) at (axis cs:15,.4){no influence}; %  ($t\in\{29,30,31\}$)
	\draw[anno] (c1) -- (axis cs:30,0);
	%	\draw[anno] (c1) -- (axis cs:29,0);
	%	\draw[anno] (c1) -- (axis cs:31,0);
	\node[annot](c1) at (axis cs:25,.4){some infl.};
	\draw[anno] (c1) -- (axis cs:33,.1);
	
	\node[annotg](c1) at (axis cs:47,.4){influence};
	\draw[annog] (c1) -- (axis cs:32,.3);
	\draw[annog] (c1) -- (axis cs:36,.2);
	
	\nextgroupplot[draw opacity=.8, smooth=0.01,title=TempCNN]
	\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};
	
	\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};
	
	\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
	\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};
	
	\node[annot](c1) at (axis cs:20,4){still influence}; %  ($t\in\{29,30,31\}$)
	\draw[anno] (c1) -- (axis cs:30,2);
	%	\draw[anno] (c1) -- (axis cs:29,0);
	%	\draw[anno] (c1) -- (axis cs:31,0);
%	\node[annot](c1) at (axis cs:25,4){still infl.};
	\draw[anno] (c1) -- (axis cs:33,2);
	
	\node[annotg](c1) at (axis cs:45,4){wanted influence};
	\draw[annog] (c1) -- (axis cs:32,3);
	\draw[annog] (c1) -- (axis cs:36,2);
	
	
	\end{groupplot}
	\end{tikzpicture}
	
}


%%%% GENERIC function without annotations
\newcommand{\backpropexample}[1]{

\tikzsetnextfilename{rnn_gradients_#1}
\begin{tikzpicture}

\def\meta{#1}

\tikzstyle{mymark}=[thin,mark=*,mark size=.5pt]

\begin{groupplot}[
group style = {
group size = 1 by 5,
xlabels at=edge bottom,
xticklabels at=edge bottom,
vertical sep=0pt,
},
width=.5\linewidth,
%		hide axis,
enlarge x limits=0.0005,
enlarge y limits=0.05,
height=3cm,
xlabel=observation time $t$,
legend style={at={(1,1.8)},thick, line width=2pt, draw opacity=1, font=\tiny\sffamily},
legend image post style={line width =1pt},
legend columns=4,
y label style={at={(-0.1,0.5)}},
ylabel=$\frac{\partial y^\ast}{\partial \M{X}}$,
title style={
	at={(0,-.2)},
	font=\sffamily\scriptsize,
	anchor=south west,
	fill=white,
	fill opacity=0.3,
	text opacity=1,
	rounded corners,
}
%ymin=-.2, ymax=.2,
%no marks,
]
\nextgroupplot[draw opacity=.8, smooth=0.01, ylabel=reflectance $\M{X}$, title={Sentinel 2 Time Series}, ymin=-.15,
]

\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma] {images/backprop/rnn/\meta/x.csv};
\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma] {images/backprop/rnn/\meta/x.csv};
\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/rnn/\meta/x.csv};

\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma] {images/backprop/rnn/\meta/x.csv};
\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma] {images/backprop/rnn/\meta/x.csv};
\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma] {images/backprop/rnn/\meta/x.csv};
\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma] {images/backprop/rnn/\meta/x.csv};
\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/rnn/\meta/x.csv};

\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma] {images/backprop/rnn/\meta/x.csv};
\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/rnn/\meta/x.csv};

\legend{B02 (blue),B03 (green),B04 (red),B05,B06,B07,B08,B8A,B11,B12}

%\node[anchor=west](annotclouds) at (axis cs:-3,1){clouds};
%\draw[-stealth](annotclouds) -- (axis cs:3,.75);
%
%\node[anchor=west](annotnoclouds) at (axis cs:30,1){no clouds};
%\draw[-stealth](annotnoclouds) -- (axis cs:33,.35);
\nextgroupplot[draw opacity=.8, smooth=0.01, title=Transformer]
\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};

\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};

\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/transformer/\meta/dydx.csv};
\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/transformer/\meta/dydx.csv};

\nextgroupplot[draw opacity=.8, smooth=0.01, title=RNN (LSTM)]
\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};

\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};

\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/rnn/\meta/dydx.csv};
\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/rnn/\meta/dydx.csv};

\nextgroupplot[draw opacity=.8, smooth=0.01,title=MS-ResNet]
\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};

\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};

\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/msresnet/\meta/dydx.csv};
\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/msresnet/\meta/dydx.csv};

\nextgroupplot[draw opacity=.8, smooth=0.01,title=TempCNN]
\addplot[b11color, mymark] table [x=t, y=B11, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
\addplot[b12color, mymark] table [x=t, y=B12, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};

\addplot[b5color, mymark] table [x=t, y=B5, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
\addplot[b6color, mymark] table [x=t, y=B6, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
\addplot[b7color, mymark] table [x=t, y=B7, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
\addplot[b8color, mymark] table [x=t, y=B8, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
\addplot[b8Acolor, mymark] table [x=t, y=B8A, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};

\addplot[b2color, mymark] table [x=t, y=B2, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
\addplot[b3color, mymark] table [x=t, y=B3, col sep=comma, forget plot] {images/backprop/tempcnn/\meta/dydx.csv};
\addplot[b4color, mymark] table [x=t, y=B4, col sep=comma] {images/backprop/tempcnn/\meta/dydx.csv};
%\node[anchor=west](annotcloudsgrad) at (axis cs:-3,2.5){no gradients};
%\draw[-stealth](annotcloudsgrad) -- (axis cs:3,0);
%
%\node[anchor=west](annotnoclouds) at (axis cs:35,2.5){gradients};
%\draw[-stealth](annotnoclouds) -- (axis cs:33,1.8);

\end{groupplot}
\end{tikzpicture}

}

==> images/clouds.tikz <==
%usepgfplotslibrary{fillbetween}

%\newcommand{\fbopacity}{0.3}
%\newcommand{\skippoints}{2}


%\def\measure{oa}
\def\height{3.5cm}


%\pgfplotsset{every axis label/.append style={font=\footnotesize},tick pos=left,ylabel near ticks}
%\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{every x tick label/.append style={font=\small}}

%\colorlet{L1Ccolor}{tumblue}
%\colorlet{L2Acolor}{tumblack}

%\colorlet{clouds01color}{tumred}
%\colorlet{clouds10color}{tumorange}
%\colorlet{clouds25color}{tumgray}
%\colorlet{clouds50color}{tumblue}
%\colorlet{clouds80color}{tumblack}

%\colorlet{clouds01color}{tumbluedark!55}
%\colorlet{clouds10color}{tumbluedark!70}
%\colorlet{clouds25color}{tumbluedark!85}
%\colorlet{clouds50color}{tumbluedark}
%\colorlet{clouds80color}{tumblack}

\definecolor{clouds01color}{HTML}{d11141}
\definecolor{clouds10color}{HTML}{00b159}
\definecolor{clouds25color}{HTML}{00aedb}
\definecolor{clouds50color}{HTML}{f37735}
\colorlet{clouds80color}{tumblack}

\colorlet{highlightcolor}{tumgraylight!25}

%\colorlet{2017traincolor}{tumgray}
%\colorlet{2017testcolor}{tumblack}

\tikzset{new spy style/.style={spy scope={%
			magnification=2,
			connect spies,
			every spy on node/.style={
				rectangle,
				rounded corners=1pt,
				draw,
			},
			every spy in node/.style={
				draw,
				rectangle,
				rounded corners=1pt,
				fill=gray!40,
			}
		}
	}
} 


%\tikzsetnextfilename{clouds}
\begin{tikzpicture}[new spy style, remember picture]
	
	% replaced by global settings in figures.tex
%	\pgfplotsset{every axis plot/.append style={line width=1pt}}
	
	
	\begin{groupplot}[
	group style={
		group size=2 by 1,
		xlabels at=edge bottom,
		ylabels at=edge left,
		xticklabels at=edge bottom,
		vertical sep=35pt,
		group name=trainplot
	},
	legend style={
		at={(-.1,1.1)},
		anchor=south,
		fill=tumgraylight!50,
		rounded corners=1pt,
		draw=none,
		font=\scriptsize, 
		legend image post style={line width =3pt},
		/tikz/every even column/.append style={column sep=0.2cm},
	},
	axis lines=left,
	grid=both,
%	scaled x ticks = false,
	y tick label style={/pgf/number format/fixed},
	grid style={draw=tumgraylight},
	legend columns=5,
	width=.5\textwidth,
	height=\height,
	xlabel={samples seen},
	xmin=-10000,
	xmax=800000,
	ymin=.85,
	ymax=.95]


\nextgroupplot[title=,ylabel={ov. acc.},ymin=.2,ymax=1]


\coordinate (topsource) at (axis cs: 800000,.96);
\coordinate (bottomsource) at (axis cs: 800000,.84);

\coordinate (topsourceleft) at (axis cs: 0,.96);
\coordinate (bottomsourceleft) at (axis cs: 0,.84);

\fill[highlightcolor,draw=tumgraylight, rounded corners=1pt] (bottomsource) -- (bottomsourceleft) -- (topsourceleft) -- (topsource); 

\addplot[clouds01color, forget plot] table [x=Step, y = clouds01_test2016clouds01_oa, col sep=comma] {images/clouds/train_rw3.csv};

\addplot[clouds10color, forget plot] table [x=Step, y = clouds10_test2016clouds10_oa, col sep=comma] {images/clouds/train_rw3.csv};

\addplot[clouds25color, forget plot] table [x=Step, y = clouds25_test2016clouds25_oa, col sep=comma] {images/clouds/train_rw3.csv};

\addplot[clouds50color, forget plot] table [x=Step, y = clouds50_test2016clouds50_oa, col sep=comma] {images/clouds/train_rw3.csv};

\addplot[clouds80color, forget plot] table [x=Step, y = clouds80_test2016_oa, col sep=comma] {images/clouds/train_rw3.csv};

\nextgroupplot[
	title=,
	ylabel={ov. acc.}, 
	ymin=.87,
	ymax=.94, 
	xmin=0,
	axis y line*=right,
	ylabel near ticks, 
	yticklabel pos=right,
	grid=both,
	grid style={tumgray!50},
	axis background/.style={fill=highlightcolor},
	]
\addplot[clouds01color] table [x=Step, y = clouds01_test2016clouds01_oa, col sep=comma] {images/clouds/train_rw15.csv};
\addlegendentry{$<$ \SI{1}{\percent} (4 obs.)}

\addplot[clouds10color] table [x=Step, y = clouds10_test2016clouds10_oa, col sep=comma] {images/clouds/train_rw15.csv};
\addlegendentry{$<$ \SI{10}{\percent} (10 obs.)}

\addplot[clouds25color] table [x=Step, y = clouds25_test2016clouds25_oa, col sep=comma] {images/clouds/train_rw15.csv};
\addlegendentry{$<$ \SI{25}{\percent} (17 obs.)}

\addplot[clouds50color] table [x=Step, y = clouds50_test2016clouds50_oa, col sep=comma] {images/clouds/train_rw15.csv};
\addlegendentry{$<$ \SI{50}{\percent} (23 obs.)}

\addplot[clouds80color] table [x=Step, y = clouds80_test2016_oa, col sep=comma] {images/clouds/train_rw15.csv};
\addlegendentry{all images (46 obs.)}

\coordinate (toptarget) at (rel axis cs: 0,1);
\coordinate (bottomtarget) at (rel axis cs: 0,0);

\end{groupplot}

\draw[fill=highlightcolor, draw=tumgraylight] (topsource) -- (toptarget) -- (bottomtarget)  -- (bottomsource);
\draw[|-|, tumgray] ($ (bottomsource) + (0ex,0) $) -- ($ (topsource) + (0ex,0) $);
\draw[|-|, tumgray] (bottomtarget) -- (toptarget);

\end{tikzpicture}  


==> images/embedding.tex <==

	\begin{minipage}{.83\linewidth}
	
			\begin{tikzpicture}[node distance=0em, inner sep=0]
		\node(umap0){\includegraphics[width=.33\textwidth]{images/embedding/umap/transformer_layer0}};
		\node[right=of umap0](umap1){\includegraphics[width=.33\textwidth]{images/embedding/umap/transformer_layer1}};
		\node[right=of umap1](umap2){\includegraphics[width=.33\textwidth]{images/embedding/umap/transformer_layer2}};
%		\node[right=of umap2](umap3){\includegraphics[width=.21\linewidth]{images/embedding/umap/outlinear}};
		
		\node[below=of umap0](tsne0){\includegraphics[width=.33\textwidth]{images/embedding/tsne/transformer_layer0}};
		\node[right=of tsne0](tsne1){\includegraphics[width=.33\textwidth]{images/embedding/tsne/transformer_layer1}};
		\node[right=of tsne1](tsne2){\includegraphics[width=.33\textwidth]{images/embedding/tsne/transformer_layer2}};
%		\node[right=of tsne2](umap3){\includegraphics[width=.21\linewidth]{images/embedding/tsne/outlinear}};
%		
		\node[below=of tsne0](pca0){\includegraphics[width=.33\textwidth]{images/embedding/pca/transformer_layer0}};
		\node[right=of pca0](pca1){\includegraphics[width=.33\textwidth]{images/embedding/pca/transformer_layer1}};
		\node[right=of pca1](pca2){\includegraphics[width=.33\textwidth]{images/embedding/pca/transformer_layer2}};
%		\node[right=of pca2](pca3){\includegraphics[width=.21\linewidth]{images/embedding/pca/outlinear}};
		
		\node[below=of pca0]{(a)};
		\node[below=of pca1]{(b)};
		\node[below=of pca2]{(c)};
		
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (umap0.north west){UMAP};
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (tsne0.north west){T-SNE};
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (pca0.north west){PCA};
		
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (umap1.north west){UMAP};
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (tsne1.north west){T-SNE};
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (pca1.north west){PCA};
		
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (umap2.north west){UMAP};
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (tsne2.north west){T-SNE};
		\node[anchor=north west, font=\sffamily\scriptsize, xshift=1.1em, yshift=-.5em] at (pca2.north west){PCA};
		
		%		\node[]{{ \input{images/models/tsnetransformer.tikz} }};
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.15\linewidth}
		\includegraphics[width=\linewidth]{images/embedding/legend}
		\input{images/models/tsnetransformer.tikz}
	\end{minipage}

==> images/models/lstm.tikz <==

	\tikzstyle{conn} = [-stealth, draw=tumblue, rounded corners=1pt]
	\tikzstyle{fconn} = [-stealth, draw=tumbluelight, rounded corners=1pt, opacity=.2]
	\tikzstyle{bconn} = [-stealth, draw=tumbluedark, rounded corners=1pt, opacity=.2]
	\tikzstyle{cell} = [circle, fill=white, draw, inner sep=3pt]
	\tikzstyle{txtlabel} = [font=\tiny]
	
	\newcommand{\connect}[2]{
		\draw[conn] (#1) |- ($ (#1)!0.5!(#2) $) -| (#2);
	}
	
	\newcommand{\lstm}{
		
	
	\tikzset{external/export next=false}
	\begin{tikzpicture}[xscale=.5, yscale=-.5]
		\coordinate(in) at (1,-1);
		\coordinate(bin) at (1.25,-1);
		
		
		\node[cell](f0) at (0,0){};
		\node[cell](f1) at (1,0){};
		\node[cell](f2) at (2,0){};
		\node[txtlabel](f3) at (3.5,0){$(\vec{\V{c}},\vec{\V{h}})$};
		
		\coordinate(out) at (1,2.3);
		\coordinate(bout) at (1.5,2.3);
		
		\draw[conn] (f0) -- (f1);
		\draw[conn] (f1) -- (f2);
		\draw[conn] (f2) -- ++(.8,0);
		
		
		\foreach \n in {f0,f1,f2} {\draw[fconn] (in) |- ($ (in)!0.5!(\n) $) -| (\n);}
		\foreach \n in {f0,f1,f2} {\draw[fconn] (\n) |- ($ (\n)!0.85!(out) $) -| (out);}
		
		\node[cell](b0) at (0.5,1){};
		\node[cell](b1) at (1.5,1){};
		\node[cell](b2) at (2.5,1){};
		\node[txtlabel](b3) at (-1,1){$(\cev{\V{c}},\cev{\V{h}})$};
		
		\foreach \n in {b0,b1,b2} {\draw[bconn] (bin)++(.3,0) |- ($ (bin)!0.4!(\n) $) -| (\n);}
		\foreach \n in {b0,b1,b2} {\draw[bconn] (\n) |- ($ (\n)!0.5!(bout) $) -| (bout);}
		
		\draw[conn] (b2) -- (b1);
		\draw[conn] (b1) -- (b0);
		\draw[conn] (b0) -- (b3);
		
	\end{tikzpicture}
	}
	\tikzset{external/export next=false}
	\begin{tikzpicture}[yscale=-1.2]
		\node(x) at (0,0){\M{X}};
		\node[inner sep=0](l1) at (0,1.2){\lstm};
		\node[inner sep=0](l2) at (0,2.4){\lstm};
		\node[font=\small\sffamily, inner sep=0](a) at (0,3.5){$\V{c} = \text{concat}\left(\vec{\V{c}},\cev{\V{c}}\right)$}; %$\text{softmax}(cH)c$ 
		\node[inner sep=0,font=\small\sffamily](s) at (0,4){softmax$(\Mweight\T\V{c})$};
		\node[inner sep=0](y) at (0,4.5){\V{y}};
		
		\draw[-stealth, tumbluelight] (a) -- (s);
		\draw[-stealth, tumbluelight] (s) -- (y);
	\end{tikzpicture}

==> images/models/msresnet.tikz <==

	\tikzstyle{n} = [circle, inner sep=.8pt, fill=tumbluelight]
	\tikzstyle{k} = [circle, inner sep=.8pt, fill=tumred]
	\tikzstyle{o} = [circle, inner sep=.8pt, fill=tumbluedark]
	\tikzstyle{conv} = [draw=tumorange,opacity=.5]
	\tikzstyle{oconv} = [draw=tumbluedark,opacity=.5]
	
	\newcommand{\convthree}{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[yscale=-.1, xscale=.1]
%			\node[n](v0) at (-2,0){};
%			\node[n](v0) at (-1,0){};
			\node[n](v0) at (0,0){};
			\node[n](v1) at (1,0){};
			\node[n](v2) at (2,0){};
			\node[n](v3) at (3,0){};
			\node[n](v4) at (4,0){};
			\node[n](v5) at (5,0){};
			\node[n](v6) at (6,0){};
%			\node[n](v7) at (7,0){};
%			\node[n](v8) at (8,0){};
%			\node[n](v9) at (9,0){};
%			\node[n](v9) at (10,0){};
			
			\node[k](k1) at (1,1){};
			\node[k](k2) at (2,1){};
			\node[k](k3) at (3,1){};
			
			\node[k](kk1) at (3,2){};
			\node[k](kk2) at (4,2){};
			\node[k](kk3) at (5,2){};
			
%			\node[k](kkk1) at (5,3){};
%			\node[k](kkk2) at (6,3){};
%			\node[k](kkk3) at (7,3){};
			
			\node[o](o0) at (0,3){};
			\node[o](o2) at (2,3){};
			\node[o](o4) at (4,3){};
			\node[o](o6) at (6,3){};
%			\node[o](o8) at (8,3){};
			
%			\draw[conv] (v1) -- (k1);
%			\draw[conv] (v2) -- (k2);
%			\draw[conv] (v3) -- (k3);
%			\draw[oconv] (k2) -- (o2);
%			
%			\draw[conv] (v3) -- (kk1);
%			\draw[conv] (v4) -- (kk2);
%			\draw[conv] (v5) -- (kk3);
%			\draw[oconv] (kk2) -- (o4);
%			
%			\draw[conv] (v5) -- (kkk1);
%			\draw[conv] (v6) -- (kkk2);
%			\draw[conv] (v7) -- (kkk3);
%			\draw[oconv] (kkk2) -- (o6);
			
		\end{tikzpicture}
	}

	\newcommand{\convfive}{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[yscale=-.1, xscale=.1]
%		\node[n](v0) at (-2,0){};
		\node[n](v0) at (-1,0){};
		\node[n](v0) at (0,0){};
		\node[n](v1) at (1,0){};
		\node[n](v2) at (2,0){};
		\node[n](v3) at (3,0){};
		\node[n](v4) at (4,0){};
		\node[n](v5) at (5,0){};
		\node[n](v6) at (6,0){};
		\node[n](v7) at (7,0){};
%		\node[n](v8) at (8,0){};
%		\node[n](v9) at (9,0){};
%		\node[n](v9) at (10,0){};
		
		\node[k](k0) at (0,1){};
		\node[k](k1) at (1,1){};
		\node[k](k2) at (2,1){};
		\node[k](k3) at (3,1){};
		\node[k](k4) at (4,1){};
		
		\node[k](kk0) at (2,2){};
		\node[k](kk1) at (3,2){};
		\node[k](kk2) at (4,2){};
		\node[k](kk3) at (5,2){};
		\node[k](kk4) at (6,2){};
		
%		\node[k](kkk0) at (4,3){};
%		\node[k](kkk1) at (5,3){};
%		\node[k](kkk2) at (6,3){};
%		\node[k](kkk3) at (7,3){};
%		\node[k](kkk4) at (8,3){};
		
		\node[o](o0) at (0,3){};
		\node[o](o2) at (2,3){};
		\node[o](o4) at (4,3){};
		\node[o](o6) at (6,3){};
%		\node[o](o8) at (8,3){};
		
%		\draw[conv] (v1) -- (k1);
%		\draw[conv] (v2) -- (k2);
%		\draw[conv] (v3) -- (k3);
%		\draw[oconv] (k2) -- (o2);
%		
%		\draw[conv] (v3) -- (kk1);
%		\draw[conv] (v4) -- (kk2);
%		\draw[conv] (v5) -- (kk3);
%		\draw[oconv] (kk2) -- (o4);
%		
%		\draw[conv] (v5) -- (kkk1);
%		\draw[conv] (v6) -- (kkk2);
%		\draw[conv] (v7) -- (kkk3);
%		\draw[oconv] (kkk2) -- (o6);
		
		\end{tikzpicture}
	}

	\newcommand{\convseven}{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[yscale=-.1, xscale=.1]
		\node[n](v0) at (-2,0){};
		\node[n](v0) at (-1,0){};
		\node[n](v0) at (0,0){};
		\node[n](v1) at (1,0){};
		\node[n](v2) at (2,0){};
		\node[n](v3) at (3,0){};
		\node[n](v4) at (4,0){};
		\node[n](v5) at (5,0){};
		\node[n](v6) at (6,0){};
		\node[n](v7) at (7,0){};
		\node[n](v8) at (8,0){};
		\node[n](v9) at (9,0){};
		\node[n](v9) at (10,0){};
%		\node[n](v9) at (11,0){};
%		\node[n](v9) at (12,0){};
		
		\node[k](k6) at (-1,1){};
		\node[k](k0) at (0,1){};
		\node[k](k1) at (1,1){};
		\node[k](k2) at (2,1){};
		\node[k](k3) at (3,1){};
		\node[k](k4) at (4,1){};
		\node[k](k5) at (5,1){};
		
		\node[k](kk6) at (1,2){};
		\node[k](kk0) at (2,2){};
		\node[k](kk1) at (3,2){};
		\node[k](kk2) at (4,2){};
		\node[k](kk3) at (5,2){};
		\node[k](kk4) at (6,2){};
		\node[k](kk5) at (7,2){};
		
		
%		\node[k](kkk6) at (3,3){};
%		\node[k](kkk0) at (4,3){};
%		\node[k](kkk1) at (5,3){};
%		\node[k](kkk2) at (6,3){};
%		\node[k](kkk3) at (7,3){};
%		\node[k](kkk4) at (8,3){};
%		\node[k](kkk5) at (9,3){};
		
		\node[o](o0) at (0,3){};
		\node[o](o2) at (2,3){};
		\node[o](o4) at (4,3){};
		\node[o](o6) at (6,3){};
		\node[o](o8) at (8,3){};
		
		%		\draw[conv] (v1) -- (k1);
		%		\draw[conv] (v2) -- (k2);
		%		\draw[conv] (v3) -- (k3);
		%		\draw[oconv] (k2) -- (o2);
		%		
		%		\draw[conv] (v3) -- (kk1);
		%		\draw[conv] (v4) -- (kk2);
		%		\draw[conv] (v5) -- (kk3);
		%		\draw[oconv] (kk2) -- (o4);
		%		
		%		\draw[conv] (v5) -- (kkk1);
		%		\draw[conv] (v6) -- (kkk2);
		%		\draw[conv] (v7) -- (kkk3);
		%		\draw[oconv] (kkk2) -- (o6);
		
		\end{tikzpicture}
	}

	\newcommand{\block}[1]{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[node distance=0]
			\node(in){};
			\node[below=of in, inner sep=1pt](conv){#1};
			\node[below=of conv,font=\sffamily\tiny, inner sep=1pt](bn){BN+ReLU};
			\node[below=of bn,font=\sffamily\tiny, inner sep=1pt](p){$+$};
			\draw[-stealth, tumbluelight] (in) to[out=180, in=180, looseness=2.2] (p);
		\end{tikzpicture}
	}

	\newcommand{\stream}[1]{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[yscale=-1]
			\node at (0,0){\block{#1}};
			\node at (0,1){\block{#1}};
			\node at (0,2){\block{#1}};
		\end{tikzpicture}
	}


	\tikzset{external/export next=false}
	\begin{tikzpicture}[yscale=-1.2]
		\node(x) at (0,0){\M{X}};{}
		
		\node[inner sep=0](n1) at (-1.5,1.8) {\stream{\convthree}};
		\node[inner sep=0](n2) at (-.3,1.8) {\stream{\convfive}};
		\node[inner sep=0](n3) at (1.1,1.8) {\stream{\convseven}};
		
		\node[font=\small\sffamily, inner sep=0](a) at (0,3.5){avg-pooling}; %$\text{softmax}(cH)c$ 
		\node[inner sep=0,font=\small\sffamily](s) at (0,4){softmax$(\Mweight\T\M{H})$};
		\node[inner sep=0](y) at (0,4.5){\V{y}};
		
		\coordinate(n1in) at ($ (n1.north)+(.3,0) $);
		\coordinate(n2in) at ($ (n2.north)+(.3,0) $);
		\coordinate(n3in) at ($ (n3.north)+(.2,0) $);
		
		\coordinate(n1out) at ($ (n1.south)+(.3,0) $);
		\coordinate(n2out) at ($ (n2.south)+(.3,0) $);
		\coordinate(n3out) at ($ (n3.south)+(.2,0) $);
		
		\draw[-stealth, tumbluelight, rounded corners] (x) |- ($ (x)!0.7!(n1in) $) -| (n1in);
		\draw[-stealth, tumbluelight, rounded corners] (x) |- ($ (x)!0.7!(n2in) $) -| (n2in);
		\draw[-stealth, tumbluelight, rounded corners] (x) |- ($ (x)!0.7!(n3in) $) -| (n3in);
		\draw[-stealth, tumbluelight, rounded corners] (n1out) |- ($ (n1out)!0.3!(a) $) -| (a);
		\draw[-stealth, tumbluelight, rounded corners] (n2out) |- ($ (n2out)!0.3!(a) $) -| (a);
		\draw[-stealth, tumbluelight, rounded corners] (n3out) |- ($ (n3out)!0.3!(a) $) -| (a);
		
		%\draw[-stealth, tumbluelight] (n) -- (a);
		\draw[-stealth, tumbluelight] (a) -- (s);
		\draw[-stealth, tumbluelight] (s) -- (y);
	\end{tikzpicture}

==> images/models/tempcnn.tikz <==

	\tikzstyle{n} = [circle, inner sep=.8pt, fill=tumbluelight]
	\tikzstyle{k} = [circle, inner sep=.8pt, fill=tumred]
	\tikzstyle{o} = [circle, inner sep=.8pt, fill=tumbluedark]
	\tikzstyle{conv} = [draw=tumorange,opacity=.5]
	\tikzstyle{oconv} = [draw=tumbluedark,opacity=.5]
	
	\newcommand{\convthree}{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[yscale=-.1, xscale=.1]
%			\node[n](v0) at (-2,0){};
%			\node[n](v0) at (-1,0){};
			\node[n](v0) at (0,0){};
			\node[n](v1) at (1,0){};
			\node[n](v2) at (2,0){};
			\node[n](v3) at (3,0){};
			\node[n](v4) at (4,0){};
			\node[n](v5) at (5,0){};
			\node[n](v6) at (6,0){};
%			\node[n](v7) at (7,0){};
%			\node[n](v8) at (8,0){};
%			\node[n](v9) at (9,0){};
%			\node[n](v9) at (10,0){};
			
			\node[k](k1) at (1,1){};
			\node[k](k2) at (2,1){};
			\node[k](k3) at (3,1){};
			
			\node[k](kk1) at (3,2){};
			\node[k](kk2) at (4,2){};
			\node[k](kk3) at (5,2){};
			
%			\node[k](kkk1) at (5,3){};
%			\node[k](kkk2) at (6,3){};
%			\node[k](kkk3) at (7,3){};
			
			\node[o](o0) at (0,3){};
			\node[o](o2) at (2,3){};
			\node[o](o4) at (4,3){};
			\node[o](o6) at (6,3){};
%			\node[o](o8) at (8,3){};
			
%			\draw[conv] (v1) -- (k1);
%			\draw[conv] (v2) -- (k2);
%			\draw[conv] (v3) -- (k3);
%			\draw[oconv] (k2) -- (o2);
%			
%			\draw[conv] (v3) -- (kk1);
%			\draw[conv] (v4) -- (kk2);
%			\draw[conv] (v5) -- (kk3);
%			\draw[oconv] (kk2) -- (o4);
%			
%			\draw[conv] (v5) -- (kkk1);
%			\draw[conv] (v6) -- (kkk2);
%			\draw[conv] (v7) -- (kkk3);
%			\draw[oconv] (kkk2) -- (o6);
			
		\end{tikzpicture}
	}

	\newcommand{\convbnrelu}{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[node distance=0]
%			\node(in){};
			\node[below=of in, inner sep=1pt](conv){\convthree};
			\node[below=of conv,font=\sffamily\tiny, inner sep=1pt](bn){BN+ReLU};
%			\node[below=of bn,font=\sffamily\tiny, inner sep=1pt](p){$+$};
%			\draw[-stealth, tumbluelight] (in) to[out=180, in=180, looseness=2.2] (p);
		\end{tikzpicture}
	}

	\newcommand{\stream}[1]{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[yscale=-1]
			\node(1) at (0,0){\convbnrelu};
			\node(2) at (0,1){\convbnrelu};
			\node(3) at (0,2){\convbnrelu};
			\draw[-stealth, tumbluelight] (1) -- (2);
			\draw[-stealth, tumbluelight] (2) -- (3);
		\end{tikzpicture}
	}


	\tikzset{external/export next=false}
	\begin{tikzpicture}[yscale=-1.2]
		\node(x) at (0,0){\M{X}};{}
		
		\node[inner sep=0](n) at (0,1.8) {\stream{\convseven}};
		
		\node[font=\small\sffamily, inner sep=0](a) at (0,3.5){flatten}; %$\text{softmax}(cH)c$ 
		\node[inner sep=0,font=\small\sffamily](s) at (0,4){softmax$(\Mweight\T\M{H})$};
		\node[inner sep=0](y) at (0,4.5){\V{y}};
		
		\draw[-stealth, tumbluelight] (x) -- (n);
		\draw[-stealth, tumbluelight] (n) -- (a);
		\draw[-stealth, tumbluelight] (a) -- (s);
		\draw[-stealth, tumbluelight] (s) -- (y);
	\end{tikzpicture}

==> images/models/transformer.tikz <==

	\tikzstyle{conn} = [-stealth, draw=tumblue, rounded corners=1pt]
	\tikzstyle{n} = [circle, inner sep=1pt, fill=tumbluelight]
	\tikzstyle{s} = [tumred]
	\tikzstyle{txtlabel} = [font=\tiny]
	
	
	\newcommand{\attn}{
	\tikzset{external/export next=false}
	\begin{tikzpicture}[yscale=-.4, xscale=.2]
		\node[n](a1) at (-2,0){};
		\node[n](a2) at (-1,0){};
		\node[n](a3) at (0,0){};
		\node[n](a4) at (1,0){};
		\node[n](a5) at (2,0){};
		
		\node[n](b1) at (-2,1){};
		\node[n](b2) at (-1,1){};
		\node[n](b3) at (0,1){};
		\node[n](b4) at (1,1){};
		\node[n](b5) at (2,1){};
		
		\draw[tumred,opacity=.05] (a1) -- (b1);
		\draw[tumred,opacity=.05] (a1) -- (b2);
		\draw[tumred,opacity=.05] (a1) -- (b3);
		\draw[tumred,opacity=.05] (a1) -- (b4);
		\draw[tumred,opacity=.05] (a1) -- (b5);
		\draw[tumred,opacity=.05] (a2) -- (b1);
		\draw[tumred,opacity=.05] (a2) -- (b2);
		\draw[tumred,opacity=.05] (a2) -- (b3);
		\draw[tumred,opacity=.05] (a2) -- (b4);
		\draw[tumred,opacity=.05] (a2) -- (b5);
		\draw[tumred,opacity=.05] (a3) -- (b1);
		\draw[tumred,opacity=.05] (a3) -- (b2);
		\draw[tumred,opacity=.05] (a3) -- (b3);
		\draw[tumred,opacity=.05] (a3) -- (b4);
		\draw[tumred,opacity=.05] (a3) -- (b5);
		
		\draw[tumred,opacity=.8] (a4) -- (b1);
		\draw[tumred,opacity=.8] (a4) -- (b2);
		\draw[tumred,opacity=.8] (a4) -- (b3);
		\draw[tumred,opacity=.8] (a4) -- (b4);
		\draw[tumred,opacity=.8] (a4) -- (b5);
		
		\draw[tumred,opacity=.05] (a5) -- (b1);
		\draw[tumred,opacity=.05] (a5) -- (b2);
		\draw[tumred,opacity=.05] (a5) -- (b3);
		\draw[tumred,opacity=.05] (a5) -- (b4);
		\draw[tumred,opacity=.05] (a5) -- (b5);
		
		%%% HEAD 2
		\draw[tumbluedark,opacity=.8] (a1) -- (b1);
		\draw[tumbluedark,opacity=.8] (a1) -- (b2);
		\draw[tumbluedark,opacity=.8] (a1) -- (b3);
		\draw[tumbluedark,opacity=.8] (a1) -- (b4);
		\draw[tumbluedark,opacity=.8] (a1) -- (b5);
		
		\draw[tumbluedark,opacity=.05] (a2) -- (b1);
		\draw[tumbluedark,opacity=.05] (a2) -- (b2);
		\draw[tumbluedark,opacity=.05] (a2) -- (b3);
		\draw[tumbluedark,opacity=.05] (a2) -- (b4);
		\draw[tumbluedark,opacity=.05] (a2) -- (b5);
		\draw[tumbluedark,opacity=.05] (a3) -- (b1);
		\draw[tumbluedark,opacity=.05] (a3) -- (b2);
		\draw[tumbluedark,opacity=.05] (a3) -- (b3);
		\draw[tumbluedark,opacity=.05] (a3) -- (b4);
		\draw[tumbluedark,opacity=.05] (a3) -- (b5);
		\draw[tumbluedark,opacity=.05] (a4) -- (b1);
		\draw[tumbluedark,opacity=.05] (a4) -- (b2);
		\draw[tumbluedark,opacity=.05] (a4) -- (b3);
		\draw[tumbluedark,opacity=.05] (a4) -- (b4);
		\draw[tumbluedark,opacity=.05] (a4) -- (b5);
		\draw[tumbluedark,opacity=.05] (a5) -- (b1);
		\draw[tumbluedark,opacity=.05] (a5) -- (b2);
		\draw[tumbluedark,opacity=.05] (a5) -- (b3);
		\draw[tumbluedark,opacity=.05] (a5) -- (b4);
		\draw[tumbluedark,opacity=.05] (a5) -- (b5);
		
%		\node[font=\sffamily\tiny] at (0,.5) {self-attention};
		
	\end{tikzpicture}
	}

	\newcommand{\ff}{
		\tikzset{external/export next=false}
		\begin{tikzpicture}[yscale=-.3, xscale=.2]
		\node[n](a1) at (-2,0){};
		\node[n](a2) at (-1,0){};
		\node[n](a3) at (0,0){};
		\node[n](a4) at (1,0){};
		\node[n](a5) at (2,0){};
		
		\node[n](b1) at (-2,1){};
		\node[n](b2) at (-1,1){};
		\node[n](b3) at (0,1){};
		\node[n](b4) at (1,1){};
		\node[n](b5) at (2,1){};
		
		\draw[tumbluelight,-stealth] (a1) -- (b1);
		\draw[tumbluelight,-stealth] (a2) -- (b2);
		\draw[tumbluelight,-stealth] (a3) -- (b3);
		\draw[tumbluelight,-stealth] (a4) -- (b4);
		\draw[tumbluelight,-stealth] (a5) -- (b5);
		
%		\node[font=\sffamily\tiny] at (0,.5) {feed forward};
		\end{tikzpicture}
	}
	
	\newcommand{\block}{
		
	\tikzset{external/export next=false}
	\begin{tikzpicture}[xscale=.5, yscale=-.55]
		\node[inner sep=0](attn) at (0,0){\attn};
		\node[inner sep=0](ff) at (0,1){\ff};
	\end{tikzpicture}
	}
	\tikzset{external/export next=false}
	\begin{tikzpicture}[yscale=-1.2]
	\node(x) at (0,0){\M{X}};{}
	\node[inner sep=0, label={[font=\tiny\sffamily,text width=3em]left:self-attention \\\vspace{2em} feed forward}](l1) at (0,1.2){\block};
	\node[inner sep=0, label={[font=\tiny\sffamily,text width=3em]left:self-attention \\\vspace{2em} feed forward}](l2) at (0,2.4){\block};
	\node[font=\small\sffamily, inner sep=0](a) at (0,3.5){max-pooling}; %$\text{softmax}(cH)c$ 
	\node[inner sep=0,font=\small\sffamily](s) at (0,4){softmax$(\Mweight\T\M{H})$};
	\node[inner sep=0](y) at (0,4.5){\V{y}};
	
	\draw[-stealth, tumbluelight] (x) -- (l1);
	\draw[-stealth, tumbluelight] (l1) -- (l2);
	\draw[-stealth, tumbluelight] (l2) -- (a);
	\draw[-stealth, tumbluelight] (a) -- (s);
	\draw[-stealth, tumbluelight] (s) -- (y);
	\end{tikzpicture}

==> images/partition_histograms.tikz <==
\tikzsetnextfilename{partition_histograms}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=6cm, width=\textwidth,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=tumgraylight},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=60,
        axis x line*=bottom,
        axis y line*=left,
        %ymode=log,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(1,0.85)},
            anchor=north east,
            draw=none,
            legend columns=-1,
            rounded corners=0,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Häufigkeit (\%)},
        symbolic x coords={Wiesen,Sommergerste,Silomais,Winterweizen,Wintergerste,Kleegras,Wintertritikale},
       xtick=data,
       tick label style={rotate=0},
       tick label style={rotate=45,anchor=east},
       ylabel near ticks,
       %nodes near coords={
       % \tiny \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    \addplot [draw=none, fill=traincolor] coordinates {
(Wiesen, 49.506024096385545)
(Sommergerste, 13.560240963855422)
(Silomais, 9.632530120481928)
(Winterweizen, 8.072289156626505)
(Wintergerste, 8.05421686746988)
(Kleegras, 7.530120481927711)
(Wintertritikale, 3.644578313253012)
  };
   \addplot [draw=none,fill=validcolor] coordinates {
(Wiesen, 49.88550866862938)
(Sommergerste, 13.706247955511941)
(Silomais, 9.846254497873733)
(Winterweizen, 8.897612037945699)
(Wintergerste, 8.27608766764802)
(Kleegras, 6.182531894013739)
(Wintertritikale, 3.205757278377494)
  };
   \addplot [draw=none, fill=evalcolor] coordinates {
(Wiesen, 57.32753103801357)
(Sommergerste, 11.852041469345961)
(Silomais, 8.524254447715347)
(Winterweizen, 6.962754383719442)
(Wintergerste, 6.220401894278766)
(Kleegras, 4.876487904774095)
(Wintertritikale, 4.236528862152822)
  };

    \legend{train,valid,eval}
  \end{axis}
  \end{tikzpicture}

==> images/preprocessed_example.tikz <==
\newcommand{\preexamplemeadow}{

\tikzsetnextfilename{preexamplemeadow}
\begin{tikzpicture}
		\begin{axis}[
		thin,
		width=.5\textwidth,
		enlarge x limits=0.1,
		enlarge y limits=0,
		date coordinates in=x,
		height=3.5cm,
		ymin=0, ymax=1.4,
		%no marks,  
		draw opacity=.8,
		xtick={2018-02-01,2018-05-01,2018-08-01,2018-11-01},
		xticklabels={2018-01,2018-05,2018-08,2018-11},
		smooth=0.01,
		xlabel={time $t$},
		ylabel={reflectance},
		grid style={line width=.1pt, draw=gray!10},
		legend style={at={(1,1.5)},thick, line width=2pt, draw opacity=1, font=\tiny\sffamily},
		legend image post style={line width =1pt},
		legend columns=4,
		y label style={at={(-0.1,0.5)}},
		]
		
		\def\sample{images/example/used/12-71456800.csv}
		
		
		\addplot[b2color, mark=*,mark size=.5pt] table [x=doa, y=B02, col sep=comma] {\sample};
		\addplot[b3color, mark=*,mark size=.5pt] table [x=doa, y=B03, col sep=comma] {\sample};
		\addplot[b4color, mark=*,mark size=.5pt] table [x=doa, y=B04, col sep=comma] {\sample};
		
		\addplot[b5color, mark=*,mark size=.5pt] table [x=doa, y=B05, col sep=comma] {\sample};
		\addplot[b6color, mark=*,mark size=.5pt] table [x=doa, y=B06, col sep=comma] {\sample};
		\addplot[b7color, mark=*,mark size=.5pt] table [x=doa, y=B07, col sep=comma] {\sample};
		\addplot[b8color, mark=*,mark size=.5pt] table [x=doa, y=B08, col sep=comma] {\sample};
		\addplot[b8Acolor, mark=*,mark size=.5pt] table [x=doa, y=B8A, col sep=comma] {\sample};
		
		\addplot[b11color, mark=*,mark size=.5pt] table [x=doa, y=B11, col sep=comma] {\sample};
		\addplot[b12color, mark=*,mark size=.5pt] table [x=doa, y=B12, col sep=comma] {\sample};
		
		
		\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotgrowth) at (axis cs:2018-02-09
		,1.2){onset growth};
		\coordinate(g1) at (axis cs:2018-04-01
		,.3);
		\draw[thin, draw=tumblue] (annotgrowth) -- (g1);
		
		\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotcut) at (axis cs:2018-09-14
		,1.2){meadow cutting};
		\coordinate(c1) at (axis cs:2018-07-12
		,.25);
		\draw[thin, draw=tumblue] (annotcut) -- (c1);
		\coordinate(c2) at (axis cs:2018-08-29
		,.3);
		\draw[thin, draw=tumblue] (annotcut) -- (c2);
		\coordinate(c3) at (axis cs:2018-10-16
		,.3);
		\draw[thin, draw=tumblue] (annotcut) -- (c3);
%		
		\legend{B02 (blue),B03 (green),B04 (red),B05,B06,B07,B08,B8A,B11,B12}
		
%		\node[font=\sffamily\tiny, text=tumorange, text width=1cm, align=center](annotrep) at (axis cs:2018-02-18,.8){repeated values};
%		\coordinate(r1) at (axis cs:0,.25);
%		\coordinate(r2) at (axis cs:1,.25);
%		\coordinate(r3) at (axis cs:2,.25);
%		\coordinate(r4) at (axis cs:3,.25);
%		\draw[thin, draw=tumorange] (annotrep) -- (r1);
%		\draw[thin, draw=tumorange] (annotrep) -- (r2);
%		\draw[thin, draw=tumorange] (annotrep) -- (r3);
%		\draw[thin, draw=tumorange] (annotrep) -- (r4);
		
		
		\end{axis}
		
\end{tikzpicture}	
}

\newcommand{\preexamplecorn}{

\tikzsetnextfilename{preexamplecorn}
\begin{tikzpicture}

\begin{axis}[
thin,
width=\textwidth,
enlarge x limits=0.1,
enlarge y limits=0,
height=3.5cm,
ymin=0, ymax=1.4,
%no marks,  
draw opacity=.8,
smooth=0.01,
xlabel={time $t$},
ylabel={reflectance},
grid style={line width=.1pt, draw=gray!10}
]

\addplot[b11color, mark=*,mark size=.5pt] table [x=doa, y=B11, col sep=comma, forget plot] {images/example/\secondid.csv};
\addplot[b12color, mark=*,mark size=.5pt] table [x=doa, y=B12, col sep=comma] {images/example/\secondid.csv};

\addplot[b5color, mark=*,mark size=.5pt] table [x=doa, y=B05, col sep=comma, forget plot] {images/example/\secondid.csv};
\addplot[b6color, mark=*,mark size=.5pt] table [x=doa, y=B06, col sep=comma, forget plot] {images/example/\secondid.csv};
\addplot[b7color, mark=*,mark size=.5pt] table [x=doa, y=B07, col sep=comma, forget plot] {images/example/\secondid.csv};
\addplot[b8color, mark=*,mark size=.5pt] table [x=doa, y=B08, col sep=comma, forget plot] {images/example/\secondid.csv};
\addplot[b8Acolor, mark=*,mark size=.5pt] table [x=doa, y=B8A, col sep=comma] {images/example/\secondid.csv};

\addplot[b2color, mark=*,mark size=.5pt] table [x=doa, y=B02, col sep=comma, forget plot] {images/example/\secondid.csv};
\addplot[b3color, mark=*,mark size=.5pt] table [x=doa, y=B03, col sep=comma, forget plot] {images/example/\secondid.csv};
\addplot[b4color, mark=*,mark size=.5pt] table [x=doa, y=B04, col sep=comma] {images/example/\secondid.csv};

%\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotgrowth) at (axis cs:8,1.2){onset growth};
%\coordinate(g1) at (axis cs:7,.5);
%\draw[thin, draw=tumblue] (annotgrowth) -- (g1);
%
%\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotcut) at (axis cs:16,1.2){meadow cutting};
%\coordinate(c1) at (axis cs:12,.25);
%\draw[thin, draw=tumblue] (annotcut) -- (c1);
%\coordinate(c2) at (axis cs:15,.3);
%\draw[thin, draw=tumblue] (annotcut) -- (c2);
%\coordinate(c3) at (axis cs:18,.3);
%\draw[thin, draw=tumblue] (annotcut) -- (c3);

%		\node[font=\sffamily\tiny, text=tumorange, text width=1cm, align=center](annotrep) at (axis cs:3,.8){repeated values};
%		\coordinate(r1) at (axis cs:0,.25);
%		\coordinate(r2) at (axis cs:1,.25);
%		\coordinate(r3) at (axis cs:2,.25);
%		\coordinate(r4) at (axis cs:3,.25);
%		\draw[thin, draw=tumorange] (annotrep) -- (r1);
%		\draw[thin, draw=tumorange] (annotrep) -- (r2);
%		\draw[thin, draw=tumorange] (annotrep) -- (r3);
%		\draw[thin, draw=tumorange] (annotrep) -- (r4);


\end{axis}

\end{tikzpicture}	

}

==> images/preprocessing.tikz <==
\begin{tikzpicture}[node distance=.1em]
\node[draw=black, rounded corners, minimum height=1cm, minimum width=2.5cm, label=below:preprocessing, font=\Large\bfseries](gaf){%
	\includegraphics[width=1cm]{images/icons/gears}%
%	\only<2>{$f_{\Mweight_\text{sel}}$}%
%	\only<3>{$f_{\Mweight_\text{sel}}\left(f_{\Mweight_\text{atm}}\right)$}%
%	\only<4>{$f_{\Mweight_\text{sel}}\left(f_{\Mweight_\text{atm}}\left(f_{\Mweight_\text{cl}}\right)\right)$}%
%	\only<5>{$f_{\Mweight_\text{sel}}\left(f_{\Mweight_\text{atm}}\left(f_{\Mweight_\text{cl}}\left(f_{\text{int}}\right)\right)\right)$}%
%	\only<6>{$\Mweight_\text{preprocessing}$}%
%	\only<7>{\includegraphics[width=2cm]{images/GAF_logo}}%
};
\node[right=1.5em of gaf, inner sep=0](raw){\rawtimeseriestwo{12-71456800_raw.csv}};
\node[font=\huge,left=0em of raw, inner sep=0](bopen){$\Bigg($};
\node[font=\huge,right=0em of raw, inner sep=0](bopen){$\Bigg)$};
%\visible<1->{
\node[right=2em of raw, font=\huge](equals){$=$};
\node[right=of equals, yshift=-1em]{\rawtimeseriestwo{12-71456800.csv}};
%}
\end{tikzpicture}

==> images/qualitative.tikz <==
\newcommand{\labellegend}{
	\begin{tikzpicture}[xscale=1.2]
		\tikzstyle{legendelement} = [minimum width=2.5em, minimum height=.5em, rounded corners=1pt]
		\tikzstyle{legendlabelelement} = [font=\tiny\sffamily,text height=1.5ex, text depth=0.25ex, label distance=0em]
		\node[legendelement, fill=tumblack,label={[legendlabelelement]below:fallow}] at (0,0){};	
		\node[legendelement, fill=tumgreen,label={[legendlabelelement]below:grassland}] at (1,0){};
		\node[legendelement, fill=tumredorange,label={[legendlabelelement]below:winter wheat}] at (2,0){};
		\node[legendelement, fill=tumred,label={[legendlabelelement]below:corn}] at (3,0){};
		\node[legendelement, fill=tumorange,label={[legendlabelelement]below:summer wheat}] at (4,0){};
		\node[legendelement, fill=tumbluedark,label={[legendlabelelement]below:winter spelt}] at (5,0){};
		\node[legendelement, fill=tumivory,label={[legendlabelelement]below:winter rye}] at (6,0){};
		\node[legendelement, fill=tumlimegreen,label={[legendlabelelement]below:winter barley}] at (7,0){};
		\node[legendelement, fill=tumturquoise,label={[legendlabelelement]below:summer barley}] at (8,0){};
		\node[legendelement, fill=tumbluelight,label={[legendlabelelement]below:summer oat}] at (9,0){};
		\node[legendelement, fill=tumdarkred,label={[legendlabelelement]below:winter triticale}] at (10,0){};
		\node[legendelement, fill=tumsand,label={[legendlabelelement]below:rapeseed}] at (11,0){};
	\end{tikzpicture}
	}

	\newcommand{\modellegend}{
		\definecolor{correctcolor}{rgb}{0,0.5,0}
		\definecolor{wrongcolor}{rgb}{1,0,0}
		\begin{tikzpicture}[xscale=.8]
		\tikzstyle{legendelement} = [minimum width=2em, minimum height=.5em, rounded corners=1pt]
		\tikzstyle{legendlabelelement} = [font=\tiny\sffamily,text height=1.5ex, text depth=0.25ex, label distance=0em]
		\node[legendelement, fill=correctcolor,label={[legendlabelelement]below:correct}] at (0,0){};	
		\node[legendelement, fill=wrongcolor,label={[legendlabelelement]below:wrong}] at (1,0){};
		\end{tikzpicture}
	}

	\begin{tikzpicture}[xscale=3.25]
		\tikzstyle{legendlabelelement} = [font=\small\sffamily, label distance=0em]
		
		\node[anchor=south west, label={[legendlabelelement]above:Labels}](first) at (0,0){\includegraphics[width=3.2cm]{images/qualitative/labels}};
		\node[anchor=south west, label={[legendlabelelement]above:LSTM-RNN}] at (1,0){\includegraphics[width=3.2cm]{images/qualitative/isprs_tum_rnn}};
		\node[anchor=south west, label={[legendlabelelement]above:Transformer}] at (2,0){\includegraphics[width=3.2cm]{images/qualitative/isprs_tum_transformer}};
		\node[anchor=south west, label={[legendlabelelement]above:MSResNet}] at (3,0){\includegraphics[width=3.2cm]{images/qualitative/isprs_tum_msresnet}};
		\node[anchor=south west, label={[legendlabelelement]above:TempCNN}](last) at (4,0){\includegraphics[width=3.2cm]{images/qualitative/isprs_tum_tempcnn}};
		
		\node[anchor=north west] at (first.south west)(labellegend){\labellegend};
		
		\node[anchor=north east] at (last.south east){\modellegend};
	\end{tikzpicture}

==> images/raw_example.tikz <==
\newcommand{\rawexamplemeadow}{

\tikzsetnextfilename{rawexamplemeadow}
		\begin{tikzpicture}
		\def\sample{images/example/used/71456800_raw.csv}
		
		
		\begin{axis}[
			thin,
			width=.5\textwidth,
			enlarge x limits=0.1,
			enlarge y limits=0,
			height=3.5cm,
			date coordinates in=x,
			ymin=0, ymax=1.4,
			%no marks,  
			draw opacity=.8,
			xtick={2018-02-01,2018-05-01,2018-08-01,2018-11-01},
			xticklabels={2018-01,2018-05,2018-08,2018-11},
			smooth=0.01,
			xlabel={time $t$},
			ylabel={reflectance},
			grid style={line width=.1pt, draw=gray!10},
			legend style={at={(1,1.5)},thick, line width=2pt, draw opacity=1, font=\tiny\sffamily},
			legend image post style={line width =1pt},
			legend columns=4,
			y label style={at={(-0.1,0.5)}},
			]
			
			\addplot[b2color, mark=*,mark size=.5pt] table [x=doa, y=B2, col sep=comma] {\sample};
			\addplot[b3color, mark=*,mark size=.5pt] table [x=doa, y=B3, col sep=comma] {\sample};
			\addplot[b4color, mark=*,mark size=.5pt] table [x=doa, y=B4, col sep=comma] {\sample};
			
			
% 			\addplot[b11color, mark=*,mark size=.5pt] table [x=doa, y=B11, col sep=comma] {\sample};
% 			\addplot[b12color, mark=*,mark size=.5pt] table [x=doa, y=B12, col sep=comma] {\sample};
% Das war doppelt, darum falsche Farben in der Legende
			
			\addplot[b5color, mark=*,mark size=.5pt] table [x=doa, y=B5, col sep=comma] {\sample};
			\addplot[b6color, mark=*,mark size=.5pt] table [x=doa, y=B6, col sep=comma] {\sample};
			\addplot[b7color, mark=*,mark size=.5pt] table [x=doa, y=B7, col sep=comma] {\sample};
			\addplot[b8color, mark=*,mark size=.5pt] table [x=doa, y=B8, col sep=comma] {\sample};
			\addplot[b8Acolor, mark=*,mark size=.5pt] table [x=doa, y=B8A, col sep=comma] {\sample};
%			\addplot[b9color, mark=*,mark size=.5pt] table [x=doa, y=B09, col sep=comma] {\sample};
			
			\addplot[b11color, mark=*,mark size=.5pt] table [x=doa, y=B11, col sep=comma] {\sample};
			\addplot[b12color, mark=*,mark size=.5pt] table [x=doa, y=B12, col sep=comma] {\sample};
			

			\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotground) at (axis cs:2018-08-25
			,1.2){ground};
			\coordinate(g6) at (axis cs:2018-04-05,.3);
			\coordinate(g7) at (axis cs:2018-09-20,.3);
			\coordinate(g8) at (axis cs:2018-07-25,.3);
			\coordinate(g9) at (axis cs:2018-08-20,.3);
			
			\draw[thin, tumblue] (annotground) -- (g6);
			\draw[thin, tumblue] (annotground) -- (g7);
			\draw[thin, tumblue] (annotground) -- (g8);
			\draw[thin, tumblue] (annotground) -- (g9);
			
%			\coordinate(c1) at (axis cs:2018-03-13,1.1);
%			\coordinate(c2) at (axis cs:2018-02-16,.8);
%			\coordinate(c3) at (axis cs:2018-01-02,.6);
%			\coordinate(c4) at (axis cs:2018-07-21,.6);
%			\coordinate(c5) at (axis cs:2018-08-20,.6);
			
			\coordinate(c8) at (axis cs:2018-04-17,1.1);
			\coordinate(c9) at (axis cs:2018-08-30,.8);
			\coordinate(c7) at (axis cs:2018-07-21,.9);
			
			\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotclouds) at (axis cs:2018-06-11,1.2){clouds};
			\draw[thin, draw=tumblue] (annotclouds) -- (c7);
			\draw[thin, draw=tumblue] (annotclouds) -- (c8);
			\draw[thin, draw=tumblue] (annotclouds) -- (c9);
%			\draw[thin, draw=tumblue] (annotclouds) -- (c4);
%			\draw[thin, draw=tumblue] (annotclouds) -- (c5);
%			\draw[thin, draw=tumblue] (annotclouds) -- (c1);
%			
			\legend{B02 (blue),B03 (green),B04 (red),B05,B06,B07,B08,B8A,B11,B12}
			
		\end{axis}
		
		\end{tikzpicture}	
		
}
\newcommand{\rawexamplecorn}{

\tikzsetnextfilename{rawexamplecorn}
\begin{tikzpicture}


\begin{axis}[
thin,
width=\textwidth,
enlarge x limits=0.1,
enlarge y limits=0,
height=3.5cm,
ymin=0, ymax=1.4,
%no marks,  
draw opacity=.8,
smooth=0.01,
xlabel={time $t$},
ylabel={reflectance},
grid style={line width=.1pt, draw=gray!10}
]

\addplot[b11color, mark=*,mark size=.5pt] table [x=doa, y=B11, col sep=comma, forget plot] {images/example/\secondid_raw.csv};
\addplot[b12color, mark=*,mark size=.5pt] table [x=doa, y=B12, col sep=comma] {images/example/\secondid_raw.csv};

\addplot[b5color, mark=*,mark size=.5pt] table [x=doa, y=B05, col sep=comma, forget plot] {images/example/\secondid_raw.csv};
\addplot[b6color, mark=*,mark size=.5pt] table [x=doa, y=B06, col sep=comma, forget plot] {images/example/\secondid_raw.csv};
\addplot[b7color, mark=*,mark size=.5pt] table [x=doa, y=B07, col sep=comma, forget plot] {images/example/\secondid_raw.csv};
\addplot[b8color, mark=*,mark size=.5pt] table [x=doa, y=B08, col sep=comma, forget plot] {images/example/\secondid_raw.csv};
\addplot[b8Acolor, mark=*,mark size=.5pt] table [x=doa, y=B8A, col sep=comma] {images/example/\secondid_raw.csv};

\addplot[b2color, mark=*,mark size=.5pt] table [x=doa, y=B02, col sep=comma, forget plot] {images/example/\secondid_raw.csv};
\addplot[b3color, mark=*,mark size=.5pt] table [x=doa, y=B03, col sep=comma, forget plot] {images/example/\secondid_raw.csv};
\addplot[b4color, mark=*,mark size=.5pt] table [x=doa, y=B04, col sep=comma] {images/example/\secondid_raw.csv};

%\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotground) at (axis cs:47,1.2){ground};
%\coordinate(g1) at (axis cs:4,.2);
%\coordinate(g2) at (axis cs:8,.2);
%\coordinate(g3) at (axis cs:13,.2);
%\coordinate(g4) at (axis cs:18,.2);
%\coordinate(g5) at (axis cs:23,.2);
%\coordinate(g6) at (axis cs:31,.2);
%\coordinate(g7) at (axis cs:35,.2);
%\coordinate(g8) at (axis cs:41,.2);
%\coordinate(g9) at (axis cs:47,.2);
%
%\draw[thin, tumblue] (annotground) -- (g6);
%\draw[thin, tumblue] (annotground) -- (g7);
%\draw[thin, tumblue] (annotground) -- (g8);
%\draw[thin, tumblue] (annotground) -- (g9);
%
%\coordinate(c1) at (axis cs:15,1.1);
%\coordinate(c2) at (axis cs:10,.8);
%\coordinate(c3) at (axis cs:0,.6);
%\coordinate(c4) at (axis cs:40,.6);
%\coordinate(c5) at (axis cs:46,.6);
%
%\coordinate(c8) at (axis cs:24,.9);
%\coordinate(c9) at (axis cs:27,.8);
%\coordinate(c7) at (axis cs:29,.9);


%\node[inner sep=.5em, font=\sffamily\tiny, text=tumblue](annotclouds) at (axis cs:32,1.2){clouds};
%\draw[thin, draw=tumblue] (annotclouds) -- (c7);
%\draw[thin, draw=tumblue] (annotclouds) -- (c8);
%\draw[thin, draw=tumblue] (annotclouds) -- (c9);
%\draw[thin, draw=tumblue] (annotclouds) -- (c4);
%\draw[thin, draw=tumblue] (annotclouds) -- (c5);
%\draw[thin, draw=tumblue] (annotclouds) -- (c1);

\end{axis}

\end{tikzpicture}	

}

==> images/rnn_examples.tikz <==

\tikzsetnextfilename{rnn_gradients}
\begin{tikzpicture}

\def\root{images/rnn_examples/5}


\begin{groupplot}[
group style = {
group size = 1 by 2,
xlabels at=edge bottom,
xticklabels at=edge bottom,
vertical sep=0pt,
},
width=\textwidth,
%		hide axis,
enlargelimits=.1,
height=4cm,
xlabel=observation time $t$,
legend style={at={(1,1.8)},line width=2pt, draw opacity=1},
legend columns=4,
%ymin=-.2, ymax=.2,
%no marks,
]
\nextgroupplot[draw opacity=.8, smooth=0.01, ylabel=$\M{X}$]

\addplot[b2color, mark=*,mark size=.5pt] table [x=t, y=B2, col sep=comma] {\root/x.csv};
\addplot[b3color, mark=*,mark size=.5pt] table [x=t, y=B3, col sep=comma] {\root/x.csv};
\addplot[b4color, mark=*,mark size=.5pt] table [x=t, y=B4, col sep=comma] {\root/x.csv};

\addplot[b5color, mark=*,mark size=.5pt] table [x=t, y=B5, col sep=comma] {\root/x.csv};
\addplot[b6color, mark=*,mark size=.5pt] table [x=t, y=B6, col sep=comma] {\root/x.csv};
\addplot[b7color, mark=*,mark size=.5pt] table [x=t, y=B7, col sep=comma] {\root/x.csv};
\addplot[b8color, mark=*,mark size=.5pt] table [x=t, y=B8, col sep=comma] {\root/x.csv};
\addplot[b8Acolor, mark=*,mark size=.5pt] table [x=t, y=B8A, col sep=comma] {\root/x.csv};

\addplot[b11color, mark=*,mark size=.5pt] table [x=t, y=B11, col sep=comma] {\root/x.csv};
\addplot[b12color, mark=*,mark size=.5pt] table [x=t, y=B12, col sep=comma] {\root/x.csv};


\legend{B02 (blue),B03 (green),B04 (red),B05,B06,B07,B08,B8A,B11,B12}

\node[anchor=west](annotclouds) at (axis cs:-3,1){clouds};
\draw[-stealth](annotclouds) -- (axis cs:3,.75);

\node[anchor=west](annotnoclouds) at (axis cs:30,1){no clouds};
\draw[-stealth](annotnoclouds) -- (axis cs:33,.35);


\nextgroupplot[draw opacity=.8, smooth=0.01, ylabel=$\frac{\partial \max(\yhat)}{\partial \V{X}}$, ymin=-3, ymax=3]
\addplot[b11color, mark=*,mark size=.5pt] table [x=t, y=B11, col sep=comma, forget plot] {\root/dydx.csv};
\addplot[b12color, mark=*,mark size=.5pt] table [x=t, y=B12, col sep=comma] {\root/dydx.csv};

\addplot[b5color, mark=*,mark size=.5pt] table [x=t, y=B5, col sep=comma, forget plot] {\root/dydx.csv};
\addplot[b6color, mark=*,mark size=.5pt] table [x=t, y=B6, col sep=comma, forget plot] {\root/dydx.csv};
\addplot[b7color, mark=*,mark size=.5pt] table [x=t, y=B7, col sep=comma, forget plot] {\root/dydx.csv};
\addplot[b8color, mark=*,mark size=.5pt] table [x=t, y=B8, col sep=comma, forget plot] {\root/dydx.csv};
\addplot[b8Acolor, mark=*,mark size=.5pt] table [x=t, y=B8A, col sep=comma] {\root/dydx.csv};

\addplot[b2color, mark=*,mark size=.5pt] table [x=t, y=B2, col sep=comma, forget plot] {\root/dydx.csv};
\addplot[b3color, mark=*,mark size=.5pt] table [x=t, y=B3, col sep=comma, forget plot] {\root/dydx.csv};
\addplot[b4color, mark=*,mark size=.5pt] table [x=t, y=B4, col sep=comma] {\root/dydx.csv};

\node[anchor=west](annotcloudsgrad) at (axis cs:-3,2.5){no gradients};
\draw[-stealth](annotcloudsgrad) -- (axis cs:3,0);

\node[anchor=west](annotnoclouds) at (axis cs:35,2.5){gradients};
\draw[-stealth](annotnoclouds) -- (axis cs:33,1.8);

\end{groupplot}
\end{tikzpicture}

